MemoryCard: Topic-Aware Multi-Modal Clue Compression for Long-Video Question Answering

Long-video question answering remains challenging for Vision-Language Models (VLMs), as answer-relevant evidence is often sparse, transient, and temporally dispersed across lengthy video contexts. Existing frame-centric approaches improve efficiency through uniform sampling, query-aware frame selection, visual-token compression, and adaptive resolution strategies. However, they still rely on isolated and fragmented frames as the fundamental evidence units, limiting VLMs' ability to effectively capture coherent event-level semantics. To address this limitation, we propose MemoryCard, a video-memory-based augmentation framework that organizes long videos into self-contained Memory Cards. Specifically, MemoryCard first performs a self-reading process over videos and aligned utterances to segment the video into semantically coherent units, each corresponding to a distinct topic or event. For each unit, it generates an event-level video gist and selects representative visual moments, which are then rendered into unified Memory Cards for retrieval and question answering. Experimental results demonstrate that MemoryCard consistently improves long-video QA performance under comparable visual-token budgets, achieving up to a 21.8% relative improvement in accuracy. All code is available at https://github.com/NEUIR/MemoryCard.

==> figure/budget_bar.tex <==
\begin{tikzpicture}

\begin{axis}[
    name=cardaxis,
    width=0.90\linewidth,
    height=0.46\linewidth,
    scale only axis,
    ybar stacked,
    bar width=14pt,
    ymin=0,
    ymax=70,
    xmin=0.5,
    xmax=6.5,
    enlarge x limits=false,
    ylabel={\#Cards},
    ylabel style={font=\normalsize},
    xtick={1,2,3,4,5,6},
    xticklabels={
        R1,
        R2,
        R3,
        \textcolor{accentcol}{\textbf{R4}},
        R5,
        R6
    },
    xticklabel style={font=\small},
    ytick={0,10,20,30,40,50,60},
    yticklabel style={font=\small},
    grid=major,
    grid style={dashed,gray!25},
    axis y line*=left,
    axis x line*=bottom,
    clip=false,
]

% ---- stacked bars ----
\addplot+[
    fill=highcol,
    draw=highcol!80!black
] coordinates {
    (1,8) (2,6) (3,6) (4,4) (5,4) (6,4)
};

\addplot+[
    fill=midcol,
    draw=midcol!80!black
] coordinates {
    (1,0) (2,6) (3,4) (4,8) (5,6) (6,4)
};

\addplot+[
    fill=lowcol,
    draw=lowcol!80!black
] coordinates {
    (1,0) (2,8) (3,16) (4,32) (5,40) (6,48)
};

% ---- values inside bars ----
\node[font=\scriptsize] at (axis cs:1,4) {8};

\node[font=\scriptsize] at (axis cs:2,3) {6};
\node[font=\scriptsize] at (axis cs:2,9) {6};
\node[font=\scriptsize] at (axis cs:2,16) {8};

\node[font=\scriptsize] at (axis cs:3,3) {6};
\node[font=\scriptsize] at (axis cs:3,8) {4};
\node[font=\scriptsize] at (axis cs:3,18) {16};

\node[font=\scriptsize] at (axis cs:4,2) {4};
\node[font=\scriptsize] at (axis cs:4,8) {8};
\node[font=\scriptsize] at (axis cs:4,28) {32};

\node[font=\scriptsize] at (axis cs:5,2) {4};
\node[font=\scriptsize] at (axis cs:5,7) {6};
\node[font=\scriptsize] at (axis cs:5,30) {40};

\node[font=\scriptsize] at (axis cs:6,2) {4};
\node[font=\scriptsize] at (axis cs:6,6) {4};
\node[font=\scriptsize] at (axis cs:6,32) {48};

% ---- patch budget annotations ----
\node[font=\scriptsize,align=center,fill=white,inner sep=0.8pt]
    at (axis cs:1,62.8) {2,760};

\node[font=\scriptsize,align=center,fill=white,inner sep=0.8pt]
    at (axis cs:2,62.8) {2,790\\[-1pt]\scriptsize(+1.1\%)};

\node[font=\scriptsize,align=center,fill=white,inner sep=0.8pt]
    at (axis cs:3,62.8) {2,806\\[-1pt]\scriptsize(+1.7\%)};

\node[
    font=\scriptsize,
    align=center,
    fill=white,
    inner sep=0.8pt,
    text=accentcol
] at (axis cs:4,62.8) {\textbf{2,852}\\[-1pt]\scriptsize(+3.3\%)};

\node[font=\scriptsize,align=center,fill=white,inner sep=0.8pt]
    at (axis cs:5,62.8) {2,868\\[-1pt]\scriptsize(+3.9\%)};

\node[font=\scriptsize,align=center,fill=white,inner sep=0.8pt]
    at (axis cs:6,62.8) {2,884\\[-1pt]\scriptsize(+4.5\%)};

% ---- top border line ----
\draw[
    black,
    line width=0.45pt
] (axis cs:0.5,70) -- (axis cs:6.5,70);

\end{axis}

% Right axis: Accuracy
\begin{axis}[
    at={(cardaxis.south west)},
    anchor=south west,
    width=0.90\linewidth,
    height=0.46\linewidth,
    scale only axis,
    ymin=55,
    ymax=68,
    xmin=0.5,
    xmax=6.5,
    enlarge x limits=false,
    axis y line*=right,
    axis x line=none,
    ylabel={Acc. (\%)},
    ylabel style={font=\normalsize, xshift=-8pt},
    ytick={56,58,60,62,64,66},
    yticklabel style={font=\small},
    xtick=\empty,
    clip=false,
]

\addplot[
    linecol,
    line width=1.0pt,
    mark=*,
    mark size=2.3pt,
    mark options={draw=linecol, fill=linecol}
] coordinates {
    (1,60.4)
    (2,62.1)
    (3,62.6)
    (4,64.7)
    (5,63.4)
    (6,63.6)
};

% ---- accuracy labels ----
\node[font=\scriptsize] at (axis cs:1,61.15) {60.4};
\node[font=\scriptsize] at (axis cs:2,62.85) {62.1};
\node[font=\scriptsize] at (axis cs:3,63.45) {62.6};
\node[font=\scriptsize\bfseries,text=accentcol] at (axis cs:4,65.35) {64.7};
\node[font=\scriptsize] at (axis cs:5,64.2) {63.4};
\node[font=\scriptsize] at (axis cs:6,64.35) {63.6};

\end{axis}

% Top legend
\node[anchor=south, inner sep=0pt] at ([yshift=0.18cm]cardaxis.north) {%
\normalsize
\begin{tabular}{@{}c@{\hspace{8pt}}c@{\hspace{8pt}}c@{\hspace{8pt}}c@{}}
\tikz[baseline=-0.5ex]{
    \draw[linecol,line width=1.0pt] (0,0.10) -- (0.40,0.10);
    \filldraw[draw=linecol,fill=linecol] (0.20,0.10) circle (0.055);
}
~Acc.
&
\tikz[baseline=-0.25ex]\filldraw[fill=highcol,draw=highcol!80!black] (0,0) rectangle (0.18,0.18);
~High
&
\tikz[baseline=-0.25ex]\filldraw[fill=midcol,draw=midcol!80!black] (0,0) rectangle (0.18,0.18);
~Mid
&
\tikz[baseline=-0.25ex]\filldraw[fill=lowcol,draw=lowcol!80!black] (0,0) rectangle (0.18,0.18);
~Low
\end{tabular}
};

\end{tikzpicture}

==> figure/ordering_topk.tex <==
\centering

% -------- color palette --------
\definecolor{barteal}{RGB}{252,236,223} % 淡橘黄
\definecolor{barlav}{RGB}{227,233,245}  % 淡蓝
\definecolor{bargrayblue}{RGB}{230,217,242} % 淡紫

% line colors
\definecolor{lineret}{RGB}{245,151,144}
\definecolor{lineuni}{RGB}{156,190,219}
\definecolor{lineran}{RGB}{169,216,165}

% bar border
\definecolor{barborder}{RGB}{110,110,110}

% unified subplot size
\def\subfigsize{2.95cm}

\captionsetup[subfigure]{font=footnotesize, labelfont=normalfont, skip=1pt}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c@{\hspace{0.4mm}}c@{}}

% ---------- (a) card ordering ----------
\subcaptionbox{Card Ordering.\label{fig:ordering_topk_a}}{%
\begin{tabular}[t]{@{}c@{}}
{\footnotesize
\raisebox{0.25ex}{\tikz{\filldraw[draw=black, fill=barteal] (0,0) rectangle (0.18,0.18);}}~Temp.\hspace{0.65em}
\raisebox{0.25ex}{\tikz{\filldraw[draw=black, fill=barlav] (0,0) rectangle (0.18,0.18);}}~Rel.\hspace{0.65em}
\raisebox{0.25ex}{\tikz{\filldraw[draw=black, fill=bargrayblue] (0,0) rectangle (0.18,0.18);}}~Rand.
}
\\[-7pt]
\begin{tikzpicture}[baseline=(current bounding box.north)]
    \begin{axis}[
        width=\subfigsize,
        height=\subfigsize,
        scale only axis,
        ybar,
        bar width=8.8pt,
        ymin=60,
        ymax=68.4,
        ylabel={Acc.},
        ylabel style={font=\footnotesize, yshift=-2pt},
        ytick={60,62,64,66,68},
        yticklabel style={font=\scriptsize},
        symbolic x coords={Video-MME,MLVU},
        xtick=data,
        xticklabel style={font=\scriptsize, yshift=5pt},
        xtick style={draw=none},
        enlarge x limits=0.48,
        nodes near coords,
        every node near coord/.append style={font=\tiny, yshift=-1pt},
        grid=major,
        grid style={dashed, gray!18},
        major grid style={gray!18},
        tick style={black},
        axis line style={black},
        tick pos=left,
    ]

    \addplot[
        draw=barborder,
        line width=0.7pt,
        fill=barteal
    ] coordinates {
        (Video-MME,64.7)
        (MLVU,66.5)
    };

    \addplot[
        draw=barborder,
        line width=0.7pt,
        fill=barlav
    ] coordinates {
        (Video-MME,61.9)
        (MLVU,65.7)
    };

    \addplot[
        draw=barborder,
        line width=0.7pt,
        fill=bargrayblue
    ] coordinates {
        (Video-MME,61.2)
        (MLVU,65.3)
    };

    \end{axis}
\end{tikzpicture}
\end{tabular}%
}
&
% ---------- (b) top-k sensitivity ----------
\subcaptionbox{Top-$k$ Sensitivity.\label{fig:ordering_topk_b}}{%
\begin{tabular}[t]{@{}c@{}}
{\footnotesize
\raisebox{0.35ex}{%
\begin{tikzpicture}
    \draw[lineret, line width=1.20pt] (0,0) -- (0.28,0);
    \fill[lineret] (0.14,0) circle (1.20pt);
\end{tikzpicture}}%
Retrieval\hspace{0.55em}
\raisebox{0.35ex}{%
\begin{tikzpicture}
    \draw[lineuni, line width=1.10pt] (0,0) -- (0.28,0);
    \fill[lineuni] (0.10,-0.03) rectangle (0.18,0.03);
\end{tikzpicture}}%
Uniform\hspace{0.55em}
\raisebox{0.35ex}{%
\begin{tikzpicture}
    \draw[lineran, line width=1.10pt] (0,0) -- (0.28,0);
    \fill[lineran] (0.14,0.055) -- (0.08,-0.045) -- (0.20,-0.045) -- cycle;
\end{tikzpicture}}%
Random
}
\\[-7pt]
\begin{tikzpicture}[baseline=(current bounding box.north)]
    \begin{axis}[
        width=\subfigsize,
        height=\subfigsize,
        scale only axis,
        xmin=0.8,
        xmax=5.2,
        ymin=54,
        ymax=71,
        clip=false,
        ylabel={Acc.},
        ylabel style={font=\footnotesize, yshift=-2pt},
        ytick={55,60,65,70},
        yticklabel style={font=\scriptsize},
        xtick={1,2,3,4,5},
        xticklabels={4,8,16,32,64},
        xticklabel style={font=\scriptsize},
        grid=major,
        grid style={dashed, gray!18},
        major grid style={gray!18},
        tick style={black},
        axis line style={black},
        tick pos=left,
    ]

    \addplot[
        color=lineret,
        mark=*,
        mark size=1.80pt,
        line width=1.40pt,
        mark options={fill=lineret, draw=lineret}
    ] coordinates {
        (1,58.3)
        (2,60.4)
        (3,64.3)
        (4,68.1)
        (5,70.4)
    };

    \addplot[
        color=lineuni,
        mark=square*,
        mark size=1.65pt,
        line width=1.25pt,
        mark options={fill=lineuni, draw=lineuni}
    ] coordinates {
        (1,55.6)
        (2,60.2)
        (3,63.1)
        (4,66.7)
        (5,69.0)
    };

    \addplot[
        color=lineran,
        mark=triangle*,
        mark size=1.75pt,
        line width=1.25pt,
        mark options={fill=lineran, draw=lineran}
    ] coordinates {
        (1,54.9)
        (2,57.7)
        (3,62.7)
        (4,66.8)
        (5,69.4)
    };

    \node[font=\footnotesize, anchor=east]
    at (axis description cs:0.02,-0.06) {Top-$k$};

    \end{axis}
\end{tikzpicture}
\end{tabular}%
}

\end{tabular}%
}

==> figure/radar_acc_task_qwen3.tex <==
\begin{tikzpicture}[
    font=\small,
    line join=round,
    line cap=round,
    axis/.style={gray!40, dashed, line width=0.48pt},
    grid/.style={gray!22, line width=0.52pt},
    outerline/.style={black!65, line width=0.85pt},
    tick/.style={font=\footnotesize, text=black!55},
    valmc/.style={
        font=\footnotesize\bfseries,
        text=memorycard
    },
    valqv/.style={
        font=\footnotesize\bfseries,
        text=qvideo
    },
    legendtxt/.style={font=\Large, text=black!85},
]

% Basic settings
\def\R{4.15}
\def\MIN{20}
\def\MAX{80}

% outer colored ring
\def\RBIN{4.42}
\def\RBOUT{5.36}

% default radii for most category labels
\def\RBTITLE{5.07}
\def\RBCASE{4.68}

% slightly inward radii for Reasoning / Recognition / Information
\def\RBTITLEIN{4.97}
\def\RBCASEIN{4.57}

% useful radii
\pgfmathsetmacro{\rThirty}{\R*(30-\MIN)/(\MAX-\MIN)}
\pgfmathsetmacro{\rForty}{\R*(40-\MIN)/(\MAX-\MIN)}
\pgfmathsetmacro{\rFifty}{\R*(50-\MIN)/(\MAX-\MIN)}
\pgfmathsetmacro{\rSixty}{\R*(60-\MIN)/(\MAX-\MIN)}
\pgfmathsetmacro{\rSeventy}{\R*(70-\MIN)/(\MAX-\MIN)}

% Elegant colors
\definecolor{qvideo}{RGB}{70,130,180}
\definecolor{qvl}{RGB}{126,123,176}
\definecolor{memorycard}{RGB}{225,98,76}

\definecolor{videofill}{RGB}{222,235,247}
\definecolor{qvlfill}{RGB}{230,227,245}
\definecolor{memoryfill}{RGB}{252,226,220}

\definecolor{ringA}{RGB}{210,232,245}
\definecolor{ringB}{RGB}{201,221,243}
\definecolor{ringC}{RGB}{245,214,217}
\definecolor{ringD}{RGB}{245,205,163}
\definecolor{ringE}{RGB}{245,225,150}
\definecolor{ringF}{RGB}{210,226,202}

% Axis angles
% order:
% Reasoning, Recognition, Perception, Counting, OCR, Information
\def\aA{90}
\def\aB{30}
\def\aC{-30}
\def\aD{-90}
\def\aE{-150}
\def\aF{150}

% Top centered legend
\begin{scope}[shift={(-6.60,6.02)}]
    \fill[white, opacity=0.96, rounded corners=2pt]
        (-0.28,-0.32) rectangle (13.95,0.62);

    % Qwen3VL-Video
    \draw[qvideo, line width=1.55pt] (0.00,0.15) -- (0.78,0.15);
    \fill[qvideo] (0.39,0.15) circle (1.65pt);
    \node[legendtxt, anchor=west] at (1.02,0.15) {Qwen3-VL-Video};

    % Qwen3VL
    \draw[qvl, line width=1.55pt] (5.10,0.15) -- (5.88,0.15);
    \fill[qvl] (5.49,0.15) circle (1.65pt);
    \node[legendtxt, anchor=west] at (6.12,0.15) {Qwen3-VL};

    % MemoryCard
    \draw[memorycard, line width=2.35pt] (9.10,0.15) -- (9.88,0.15);
    \fill[memorycard] (9.49,0.15) circle (1.95pt);
    \node[legendtxt, anchor=west, font=\Large\bfseries] at (10.12,0.15) {MemoryCard};
\end{scope}

% % Top centered legend
% \begin{scope}[shift={(-6.15,6.02)}]
%     \fill[white, opacity=0.96, rounded corners=2pt]
%         (-0.25,-0.24) rectangle (12.55,0.52);

%     % Qwen3VL-Video
%     \draw[qvideo, line width=1.35pt] (0.00,0.13) -- (0.70,0.13);
%     \fill[qvideo] (0.35,0.13) circle (1.40pt);
%     \node[legendtxt, anchor=west] at (0.95,0.13) {Qwen3VL-Video};

%     % Qwen3VL
%     \draw[qvl, line width=1.35pt] (4.50,0.13) -- (5.20,0.13);
%     \fill[qvl] (4.85,0.13) circle (1.40pt);
%     \node[legendtxt, anchor=west] at (5.45,0.13) {Qwen3VL};

%     % MemoryCard
%     \draw[memorycard, line width=2.18pt] (7.85,0.13) -- (8.55,0.13);
%     \fill[memorycard] (8.20,0.13) circle (1.72pt);
%     \node[legendtxt, anchor=west, font=\normalsize\bfseries] at (8.80,0.13) {MemoryCard};
% \end{scope}

% Outer colored ring sectors
\path[fill=ringA, draw=white, line width=1.0pt]
    (60:\RBOUT) arc[start angle=60, end angle=120, radius=\RBOUT]
    -- (120:\RBIN) arc[start angle=120, end angle=60, radius=\RBIN] -- cycle;

\path[fill=ringB, draw=white, line width=1.0pt]
    (0:\RBOUT) arc[start angle=0, end angle=60, radius=\RBOUT]
    -- (60:\RBIN) arc[start angle=60, end angle=0, radius=\RBIN] -- cycle;

\path[fill=ringC, draw=white, line width=1.0pt]
    (-60:\RBOUT) arc[start angle=-60, end angle=0, radius=\RBOUT]
    -- (0:\RBIN) arc[start angle=0, end angle=-60, radius=\RBIN] -- cycle;

\path[fill=ringD, draw=white, line width=1.0pt]
    (-120:\RBOUT) arc[start angle=-120, end angle=-60, radius=\RBOUT]
    -- (-60:\RBIN) arc[start angle=-60, end angle=-120, radius=\RBIN] -- cycle;

\path[fill=ringE, draw=white, line width=1.0pt]
    (-180:\RBOUT) arc[start angle=-180, end angle=-120, radius=\RBOUT]
    -- (-120:\RBIN) arc[start angle=-120, end angle=-180, radius=\RBIN] -- cycle;

\path[fill=ringF, draw=white, line width=1.0pt]
    (120:\RBOUT) arc[start angle=120, end angle=180, radius=\RBOUT]
    -- (180:\RBIN) arc[start angle=180, end angle=120, radius=\RBIN] -- cycle;

\draw[outerline] (0,0) circle (\RBOUT);
\draw[outerline] (0,0) circle (\RBIN);

% Curved category labels and cases inside the ring
% Reasoning
\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\normalsize\bfseries\color{black!88}|Reasoning}
    }
] (120:\RBTITLEIN) arc[start angle=120, end angle=60, radius=\RBTITLEIN];

\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\footnotesize\color{black!65}|(972 Cases)}
    }
] (120:\RBCASEIN) arc[start angle=120, end angle=60, radius=\RBCASEIN];

% Recognition
\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\normalsize\bfseries\color{black!88}|Recognition}
    }
] (60:\RBTITLEIN) arc[start angle=60, end angle=0, radius=\RBTITLEIN];

\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\footnotesize\color{black!65}|(667 Cases)}
    }
] (60:\RBCASEIN) arc[start angle=60, end angle=0, radius=\RBCASEIN];

% Perception
\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\normalsize\bfseries\color{black!88}|Perception}
    }
] (-60:\RBTITLE) arc[start angle=-60, end angle=0, radius=\RBTITLE];

\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\footnotesize\color{black!65}|(331 Cases)}
    }
] (-60:\RBCASE) arc[start angle=-60, end angle=0, radius=\RBCASE];

% Counting
\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\normalsize\bfseries\color{black!88}|Counting Problem}
    }
] (-120:\RBTITLE) arc[start angle=-120, end angle=-60, radius=\RBTITLE];

\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\footnotesize\color{black!65}|(268 Cases)}
    }
] (-120:\RBCASE) arc[start angle=-120, end angle=-60, radius=\RBCASE];

% OCR
\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\normalsize\bfseries\color{black!88}|OCR Problems}
    }
] (-180:\RBTITLE) arc[start angle=-180, end angle=-120, radius=\RBTITLE];

\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\footnotesize\color{black!65}|(139 Cases)}
    }
] (-180:\RBCASE) arc[start angle=-180, end angle=-120, radius=\RBCASE];

% Information Synopsis
\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\normalsize\bfseries\color{black!88}|Information Synopsis}
    }
] (180:\RBTITLEIN) arc[start angle=180, end angle=120, radius=\RBTITLEIN];

\path[
    decorate,
    decoration={
        text along path,
        text align={align=center},
        raise=0ex,
        text={|\footnotesize\color{black!65}|(323 Cases)}
    }
] (180:\RBCASEIN) arc[start angle=180, end angle=120, radius=\RBCASEIN];

% Background and grid
\fill[gray!3] (0,0) circle (\R);

% evenly spaced radar grid circles
\foreach \v in {30,40,50,60,70}{
    \draw[grid] (0,0) circle ({\R*(\v-\MIN)/(\MAX-\MIN)});
}

% Outer black boundary = 80
\draw[black!45, line width=0.68pt] (0,0) circle (\R);

\foreach \ang in {\aA,\aB,\aC,\aD,\aE,\aF}{
    \draw[axis] (0,0) -- (\ang:\R);
}

% Radial tick labels: all values shown above corresponding circles
\node[tick, anchor=south] at ($(0,0)+(-0.22,0.03)$) {20};
\node[tick, anchor=south] at ($(0,-\rThirty)+(-0.22,0.03)$) {30};
\node[tick, anchor=south] at ($(0,-\rForty)+(-0.22,0.03)$) {40};
\node[tick, anchor=south] at ($(0,-\rFifty)+(-0.22,0.03)$) {50};
\node[tick, anchor=south] at ($(0,-\rSixty)+(-0.22,0.03)$) {60};
\node[tick, anchor=south] at ($(0,-\rSeventy)+(-0.22,0.03)$) {70};
\node[tick, anchor=south] at ($(0,-\R)+(-0.22,0.03)$) {80};

% Data coordinates
% order:
% Reasoning, Recognition, Perception, Counting, OCR, Information

% Qwen3VL-Video
\coordinate (QVA) at (\aA:{\R*(52.8-\MIN)/(\MAX-\MIN)});
\coordinate (QVB) at (\aB:{\R*(52.4-\MIN)/(\MAX-\MIN)});
\coordinate (QVC) at (\aC:{\R*(64.3-\MIN)/(\MAX-\MIN)});
\coordinate (QVD) at (\aD:{\R*(29.5-\MIN)/(\MAX-\MIN)});
\coordinate (QVE) at (\aE:{\R*(54.7-\MIN)/(\MAX-\MIN)});
\coordinate (QVF) at (\aF:{\R*(68.1-\MIN)/(\MAX-\MIN)});

% Qwen3VL
\coordinate (QNA) at (\aA:{\R*(57.9-\MIN)/(\MAX-\MIN)});
\coordinate (QNB) at (\aB:{\R*(58.1-\MIN)/(\MAX-\MIN)});
\coordinate (QNC) at (\aC:{\R*(63.9-\MIN)/(\MAX-\MIN)});
\coordinate (QND) at (\aD:{\R*(35.4-\MIN)/(\MAX-\MIN)});
\coordinate (QNE) at (\aE:{\R*(58.3-\MIN)/(\MAX-\MIN)});
\coordinate (QNF) at (\aF:{\R*(71.2-\MIN)/(\MAX-\MIN)});

% MemoryCard
\coordinate (MCA) at (\aA:{\R*(61.3-\MIN)/(\MAX-\MIN)});
\coordinate (MCB) at (\aB:{\R*(64.1-\MIN)/(\MAX-\MIN)});
\coordinate (MCC) at (\aC:{\R*(77.8-\MIN)/(\MAX-\MIN)});
\coordinate (MCD) at (\aD:{\R*(38.8-\MIN)/(\MAX-\MIN)});
\coordinate (MCE) at (\aE:{\R*(64.0-\MIN)/(\MAX-\MIN)});
\coordinate (MCF) at (\aF:{\R*(78.0-\MIN)/(\MAX-\MIN)});

% Filled polygons
\fill[videofill, opacity=0.42]
    (QVA)--(QVB)--(QVC)--(QVD)--(QVE)--(QVF)--cycle;

\fill[qvlfill, opacity=0.36]
    (QNA)--(QNB)--(QNC)--(QND)--(QNE)--(QNF)--cycle;

\fill[memoryfill, opacity=0.55]
    (MCA)--(MCB)--(MCC)--(MCD)--(MCE)--(MCF)--cycle;

% Polygon lines
\draw[qvideo, line width=1.25pt]
    (QVA)--(QVB)--(QVC)--(QVD)--(QVE)--(QVF)--cycle;

\draw[qvl, line width=1.25pt]
    (QNA)--(QNB)--(QNC)--(QND)--(QNE)--(QNF)--cycle;

\draw[white, line width=3.30pt]
    (MCA)--(MCB)--(MCC)--(MCD)--(MCE)--(MCF)--cycle;

\draw[memorycard, line width=2.18pt]
    (MCA)--(MCB)--(MCC)--(MCD)--(MCE)--(MCF)--cycle;

% Markers
\foreach \p in {QVA,QVB,QVC,QVD,QVE,QVF}{
    \fill[qvideo] (\p) circle (1.45pt);
    \draw[white, line width=0.38pt] (\p) circle (1.45pt);
}

\foreach \p in {QNA,QNB,QNC,QND,QNE,QNF}{
    \fill[qvl] (\p) circle (1.45pt);
    \draw[white, line width=0.38pt] (\p) circle (1.45pt);
}

\foreach \p in {MCA,MCB,MCC,MCD,MCE,MCF}{
    \fill[memorycard] (\p) circle (2.08pt);
    \draw[white, line width=0.55pt] (\p) circle (2.08pt);
}

% Qwen3VL-Video value labels
\node[valqv] at ($(QVA)!0.20!(0,0)+(0.00,-0.04)$) {52.8};
\node[valqv] at ($(QVB)!0.20!(0,0)+(-0.08,0.00)$) {52.4};
\node[valqv] at ($(QVC)!0.20!(0,0)+(-0.08,0.16)$) {64.3};
\node[valqv, anchor=south] at ($(QVD)+(0.00,0.04)$) {29.5};
\node[valqv] at ($(QVE)!0.18!(0,0)+(0.08,0.12)$) {54.7};
\node[valqv] at ($(QVF)!0.20!(0,0)+(0.08,0.03)$) {68.1};

% MemoryCard value labels
\node[valmc] at ($(MCA)+(0.00,0.26)$) {61.3};
\node[valmc] at ($(MCB)+(0.30,0.18)$) {64.1};
\node[valmc] at ($(MCC)+(-0.12,-0.24)$) {77.8};
\node[valmc, anchor=north] at ($(MCD)+(0.20,-0.10)$) {38.8};
\node[valmc] at ($(MCE)+(-0.34,-0.16)$) {64.0};
\node[valmc] at ($(MCF)+(0.14,0.30)$) {78.0};

\end{tikzpicture}
